Step-DAD: Semi-Amortized Policy-Based Bayesian Experimental Design

We develop a semi-amortized, policy-based, approach to Bayesian experimental design (BED) called Stepwise Deep Adaptive Design (Step-DAD). Like existing, fully amortized, policy-based BED approaches, Step-DAD trains a design policy upfront before the experiment. However, rather than keeping this policy fixed, Step-DAD periodically updates it as data is gathered, refining it to the particular experimental instance. This test-time adaptation improves both the flexibility and the robustness of the design strategy compared with existing approaches. Empirically, Step-DAD consistently demonstrates superior decision-making and robustness compared with current state-of-the-art BED methods.

==> 1_intro_fig1.tex <==


\begin{figure*}[t]
\begin{subfigure}[b]{0.29\textwidth}
\centering

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.86]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Same Side Corner Rect [id:dp17446545547343828] 
\draw  [color={rgb, 255:red, 40; green, 42; blue, 53 }  ,draw opacity=1 ][line width=0.75]  (235.34,65.6) .. controls (242.28,65.6) and (247.9,71.22) .. (247.9,78.16) -- (247.9,188.04) .. controls (247.9,194.97) and (242.28,200.6) .. (235.34,200.6) -- (78.31,200.6) .. controls (71.22,200.6) and (65.48,194.85) .. (65.48,187.76) -- (65.48,78.44) .. controls (65.48,71.35) and (71.22,65.6) .. (78.31,65.6) -- cycle ;
%Rounded Rect [id:dp09694363664016448] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.53 ] (127.08,92.09) .. controls (127.08,88.62) and (129.9,85.79) .. (133.38,85.79) -- (180.78,85.79) .. controls (184.26,85.79) and (187.08,88.62) .. (187.08,92.09) -- (187.08,110.99) .. controls (187.08,114.47) and (184.26,117.29) .. (180.78,117.29) -- (133.38,117.29) .. controls (129.9,117.29) and (127.08,114.47) .. (127.08,110.99) -- cycle ;
%Rounded Rect [id:dp8624916654698531] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.38 ] (182,163.49) .. controls (182,160.01) and (184.82,157.19) .. (188.3,157.19) -- (235.7,157.19) .. controls (239.18,157.19) and (242,160.01) .. (242,163.49) -- (242,182.37) .. controls (242,185.85) and (239.18,188.67) .. (235.7,188.67) -- (188.3,188.67) .. controls (184.82,188.67) and (182,185.85) .. (182,182.37) -- cycle ;
%Rounded Rect [id:dp874807517066738] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (70,164.15) .. controls (70,160.68) and (72.82,157.86) .. (76.3,157.86) -- (123.7,157.86) .. controls (127.18,157.86) and (130,160.68) .. (130,164.15) -- (130,183.04) .. controls (130,186.51) and (127.18,189.33) .. (123.7,189.33) -- (76.3,189.33) .. controls (72.82,189.33) and (70,186.51) .. (70,183.04) -- cycle ;
%Bend Up Arrow [id:dp3316548514338489] 
\draw   (187.83,103.47) -- (209.52,103.47) -- (209.52,149.64) -- (205.58,149.64) -- (211.87,156.99) -- (218.17,149.64) -- (214.22,149.64) -- (214.22,98.77) -- (187.83,98.77) -- cycle ;
%Right Arrow [id:dp8062462854713901] 
\draw   (181.83,176.76) -- (138.21,176.76) -- (138.21,179.57) -- (130.17,174.4) -- (138.21,169.23) -- (138.21,172.04) -- (181.83,172.04) -- cycle ;
%Bend Up Arrow [id:dp010817468901999083] 
\draw   (98.83,157.44) -- (98.83,102.94) -- (119.5,102.94) -- (119.5,107.44) -- (127.83,100.77) -- (119.5,94.1) -- (119.5,98.6) -- (94.5,98.6) -- (94.5,157.44) -- cycle ;

% Text Node
\draw (157.68,102.67) node  [font=\large,xscale=0.75,yscale=0.75] [align=left] {Design};
% Text Node
\draw (158.11,135.33) node  [font=\footnotesize,xscale=0.75,yscale=0.75] [align=left] {$\displaystyle T$ iterations};
% Text Node
\draw (157.44,69.67) node [anchor=north] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.75,yscale=0.75] [align=left] {\textbf{Live experiment}};
% Text Node
\draw (100.41,173.67) node  [font=\large,xscale=0.75,yscale=0.75] [align=left] {Posterior};
% Text Node
\draw (212,172.93) node  [font=\large,xscale=0.75,yscale=0.75] [align=left] {Outcome};
% Text Node
\draw (222.62,124.67) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-90.49,xscale=0.75,yscale=0.75] [align=left] {observe};
% Text Node
\draw (159.29,163.67) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.75,yscale=0.75] [align=left] {infer};
% Text Node
\draw (85.29,123) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-270.39,xscale=0.75,yscale=0.75] [align=left] {optimize};


\end{tikzpicture}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% CAPTION TRADITIONAL %%%%%%
\caption{Traditional adaptive BED}
\label{fig:bed_traditional}
\end{subfigure}
\hfill
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%% SECOND TIKZ DIAGRAM %%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.29\textwidth}
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.86]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp7353219749001549] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.53 ] (370.75,107.88) .. controls (370.75,104.4) and (373.57,101.58) .. (377.05,101.58) -- (424.45,101.58) .. controls (427.93,101.58) and (430.75,104.4) .. (430.75,107.88) -- (430.75,126.78) .. controls (430.75,130.26) and (427.93,133.08) .. (424.45,133.08) -- (377.05,133.08) .. controls (373.57,133.08) and (370.75,130.26) .. (370.75,126.78) -- cycle ;
%Rounded Rect [id:dp7344047482544497] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.38 ] (372.08,167.4) .. controls (372.08,163.93) and (374.9,161.11) .. (378.38,161.11) -- (425.79,161.11) .. controls (429.26,161.11) and (432.08,163.93) .. (432.08,167.4) -- (432.08,186.29) .. controls (432.08,189.76) and (429.26,192.58) .. (425.79,192.58) -- (378.38,192.58) .. controls (374.9,192.58) and (372.08,189.76) .. (372.08,186.29) -- cycle ;
%U Turn Arrow [id:dp6957100271189272] 
\draw   (372.25,180.58) -- (355.25,180.58) .. controls (355.25,180.58) and (355.25,180.58) .. (355.25,180.58) -- (355.25,112.63) .. controls (355.25,112.63) and (355.25,112.63) .. (355.25,112.63) -- (367.15,112.63) -- (367.15,110.58) -- (372.25,114.83) -- (367.15,119.08) -- (367.15,117.04) -- (359.66,117.04) .. controls (359.66,117.04) and (359.66,117.04) .. (359.66,117.04) -- (359.66,176.18) .. controls (359.66,176.18) and (359.66,176.18) .. (359.66,176.18) -- (372.25,176.18) -- cycle ;
%U Turn Arrow [id:dp5463433198626946] 
\draw   (429.08,113.54) -- (446.08,113.54) .. controls (446.08,113.54) and (446.08,113.54) .. (446.08,113.54) -- (446.08,181.49) .. controls (446.08,181.49) and (446.08,181.49) .. (446.08,181.49) -- (434.18,181.49) -- (434.18,183.54) -- (429.08,179.29) -- (434.18,175.04) -- (434.18,177.08) -- (441.68,177.08) .. controls (441.68,177.08) and (441.68,177.08) .. (441.68,177.08) -- (441.68,117.95) .. controls (441.68,117.95) and (441.68,117.95) .. (441.68,117.95) -- (429.08,117.95) -- cycle ;
%Rounded Rect [id:dp0869281541642295] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 192; blue, 108 }  ,fill opacity=0.58 ] (262.42,133.88) .. controls (262.42,130.4) and (265.24,127.58) .. (268.72,127.58) -- (311.12,127.58) .. controls (314.6,127.58) and (317.42,130.4) .. (317.42,133.88) -- (317.42,152.78) .. controls (317.42,156.26) and (314.6,159.08) .. (311.12,159.08) -- (268.72,159.08) .. controls (265.24,159.08) and (262.42,156.26) .. (262.42,152.78) -- cycle ;
%Straight Lines [id:da5670139767835861] 
\draw    (313.51,142.61) -- (339.8,142.61) ;
\draw [shift={(341.8,142.61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Same Side Corner Rect [id:dp2800668589705114] 
\draw   (438.98,66.82) .. controls (446.34,66.82) and (452.31,72.79) .. (452.31,80.16) -- (452.31,188.78) .. controls (452.31,196.15) and (446.34,202.12) .. (438.98,202.12) -- (342.51,202.12) .. controls (342.51,202.12) and (342.51,202.12) .. (342.51,202.12) -- (342.51,66.82) .. controls (342.51,66.82) and (342.51,66.82) .. (342.51,66.82) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6997876474551089] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (268.7,201.96) .. controls (261.73,201.96) and (256.08,196.32) .. (256.08,189.35) -- (256.08,79.28) .. controls (256.08,72.31) and (261.73,66.66) .. (268.7,66.66) -- (327.51,66.66) .. controls (327.51,66.66) and (327.51,66.66) .. (327.51,66.66) -- (327.51,201.96) .. controls (327.51,201.96) and (327.51,201.96) .. (327.51,201.96) -- cycle ;

% Text Node
\draw (401.43,116.35) node  [font=\large,xscale=0.75,yscale=0.75] [align=left] {Design};
% Text Node
\draw (402.08,175.85) node  [font=\large,xscale=0.75,yscale=0.75] [align=left] {Outcome};
% Text Node
\draw (401.53,146.15) node  [font=\small,xscale=0.75,yscale=0.75] [align=left] {$\displaystyle T$ iterations};
% Text Node
\draw (290.42,143.25) node  [font=\large,xscale=0.75,yscale=0.75] [align=left] {Policy};
% Text Node
\draw (292.08,86.92) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.75,yscale=0.75] [align=left] {\begin{minipage}[lt]{51pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Offline }\\\textbf{training} 
\end{center}

\end{minipage}};
% Text Node
\draw (399.91,83.58) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.75,yscale=0.75] [align=left] {\begin{minipage}[lt]{68.03pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Live }\\\textbf{experiment}
\end{center}

\end{minipage}};


\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% CAPTION POLICY-BASED %%%%%%
\caption{Fully amortized PB-BED}
\label{fig:bed_fully_amortized}
\end{subfigure}
\hfill
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%% Third TIKZ DIAGRAM %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.38\textwidth}
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.86]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Same Side Corner Rect [id:dp357746084656958] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (370.14,127.58) .. controls (364.49,127.58) and (359.91,123) .. (359.91,117.36) -- (359.91,82.81) .. controls (359.91,77.16) and (364.49,72.58) .. (370.14,72.58) -- (434.73,72.58) .. controls (434.73,72.58) and (434.73,72.58) .. (434.73,72.58) -- (434.73,127.58) .. controls (434.73,127.58) and (434.73,127.58) .. (434.73,127.58) -- cycle ;
%Rounded Same Side Corner Rect [id:dp733141194458591] 
\draw   (369.25,206.44) .. controls (364.05,206.44) and (359.83,202.22) .. (359.83,197.03) -- (359.83,141.5) .. controls (359.83,136.3) and (364.05,132.08) .. (369.25,132.08) -- (439.17,132.08) .. controls (439.17,132.08) and (439.17,132.08) .. (439.17,132.08) -- (439.17,206.44) .. controls (439.17,206.44) and (439.17,206.44) .. (439.17,206.44) -- cycle ;
%Rounded Rect [id:dp895490138414031] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.38 ] (476.25,178.84) .. controls (476.25,176.22) and (478.37,174.1) .. (480.99,174.1) -- (530.43,174.1) .. controls (533.05,174.1) and (535.17,176.22) .. (535.17,178.84) -- (535.17,193.05) .. controls (535.17,195.66) and (533.05,197.78) .. (530.43,197.78) -- (480.99,197.78) .. controls (478.37,197.78) and (476.25,195.66) .. (476.25,193.05) -- cycle ;
%U Turn Arrow [id:dp5509235652144717] 
\draw   (475.27,186.65) -- (460.54,186.65) .. controls (460.54,186.65) and (460.54,186.65) .. (460.54,186.65) -- (460.54,147.58) .. controls (460.54,147.58) and (460.54,147.58) .. (460.54,147.58) -- (470.85,147.58) -- (470.85,145.8) -- (475.27,149.49) -- (470.85,153.17) -- (470.85,151.4) -- (464.36,151.4) .. controls (464.36,151.4) and (464.36,151.4) .. (464.36,151.4) -- (464.36,182.83) .. controls (464.36,182.83) and (464.36,182.83) .. (464.36,182.83) -- (475.27,182.83) -- cycle ;
%U Turn Arrow [id:dp7327399047269925] 
\draw   (535.5,146.93) -- (548.92,146.93) .. controls (548.92,146.93) and (548.92,146.93) .. (548.92,146.93) -- (548.92,187.53) .. controls (548.92,187.53) and (548.92,187.53) .. (548.92,187.53) -- (539.52,187.53) -- (539.52,189.15) -- (535.5,185.79) -- (539.52,182.44) -- (539.52,184.05) -- (545.44,184.05) .. controls (545.44,184.05) and (545.44,184.05) .. (545.44,184.05) -- (545.44,150.41) .. controls (545.44,150.41) and (545.44,150.41) .. (545.44,150.41) -- (535.5,150.41) -- cycle ;
%Rounded Rect [id:dp5882142335334075] 
\draw   (455.17,139.38) .. controls (455.17,136.73) and (457.31,134.58) .. (459.96,134.58) -- (549.37,134.58) .. controls (552.02,134.58) and (554.17,136.73) .. (554.17,139.38) -- (554.17,196.79) .. controls (554.17,199.44) and (552.02,201.58) .. (549.37,201.58) -- (459.96,201.58) .. controls (457.31,201.58) and (455.17,199.44) .. (455.17,196.79) -- cycle ;
%Rounded Rect [id:dp6581239129795569] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (364.17,143.36) .. controls (364.17,141.01) and (366.07,139.1) .. (368.43,139.1) -- (414.61,139.1) .. controls (416.96,139.1) and (418.87,141.01) .. (418.87,143.36) -- (418.87,156.14) .. controls (418.87,158.49) and (416.96,160.4) .. (414.61,160.4) -- (368.43,160.4) .. controls (366.07,160.4) and (364.17,158.49) .. (364.17,156.14) -- cycle ;
%Rounded Rect [id:dp30836239890770467] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 192; blue, 108 }  ,fill opacity=0.58 ] (504.72,96.37) .. controls (504.72,94.24) and (506.45,92.52) .. (508.57,92.52) -- (549.65,92.52) .. controls (551.78,92.52) and (553.5,94.24) .. (553.5,96.37) -- (553.5,107.92) .. controls (553.5,110.05) and (551.78,111.77) .. (549.65,111.77) -- (508.57,111.77) .. controls (506.45,111.77) and (504.72,110.05) .. (504.72,107.92) -- cycle ;
%Straight Lines [id:da1660039693970643] 
\draw    (525.08,112.02) -- (525.12,128.69) ;
\draw [shift={(525.13,130.69)}, rotate = 269.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5747590181000366] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.53 ] (475.27,142.77) .. controls (475.27,140.56) and (477.06,138.77) .. (479.27,138.77) -- (531.17,138.77) .. controls (533.38,138.77) and (535.17,140.56) .. (535.17,142.77) -- (535.17,154.77) .. controls (535.17,156.98) and (533.38,158.77) .. (531.17,158.77) -- (479.27,158.77) .. controls (477.06,158.77) and (475.27,156.98) .. (475.27,154.77) -- cycle ;
%Rounded Rect [id:dp6363800029968971] 
\draw  [draw opacity=0][fill={rgb, 255:red, 151; green, 192; blue, 108 }  ,fill opacity=0.58 ] (366.2,107.7) .. controls (366.2,105.32) and (368.12,103.4) .. (370.5,103.4) -- (427.57,103.4) .. controls (429.94,103.4) and (431.87,105.32) .. (431.87,107.7) -- (431.87,120.59) .. controls (431.87,122.96) and (429.94,124.89) .. (427.57,124.89) -- (370.5,124.89) .. controls (368.12,124.89) and (366.2,122.96) .. (366.2,120.59) -- cycle ;
%Rounded Same Side Corner Rect [id:dp579948988007865] 
\draw   (550.39,73.28) .. controls (555.22,73.28) and (559.14,77.2) .. (559.14,82.03) -- (559.14,197.69) .. controls (559.14,202.52) and (555.22,206.44) .. (550.39,206.44) -- (439.5,206.44) .. controls (439.5,206.44) and (439.5,206.44) .. (439.5,206.44) -- (439.5,73.28) .. controls (439.5,73.28) and (439.5,73.28) .. (439.5,73.28) -- cycle ;
%Shape: Rectangle [id:dp773096221541351] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.48,132.58) -- (442.67,132.58) -- (442.67,205.58) -- (435.48,205.58) -- cycle ;
%Bend Up Arrow [id:dp6733587970943391] 
\draw   (454.8,189.56) -- (385.42,189.3) -- (385.46,166.18) -- (388.07,166.19) -- (383.8,159.46) -- (379.51,166.15) -- (382.12,166.16) -- (382.07,192.63) -- (454.79,192.9) -- cycle ;
%Curve Lines [id:da8190027168130174] 
\draw    (429.27,105.6) .. controls (444.93,92.78) and (469.9,90.86) .. (503.2,96.12) ;
\draw [shift={(504.72,96.37)}, rotate = 189.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp4669404695558095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.49,143.72) -- (493.43,104.58) -- (492.16,102.24) -- (501.05,102.99) -- (496.85,110.86) -- (495.58,108.52) -- (423.64,147.66) -- cycle ;
%Shape: Rectangle [id:dp8802724074717068] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.17,115.33) -- (484.17,115.33) -- (484.17,126.58) -- (457.17,126.58) -- cycle ;

% Text Node
\draw (505.38,148.46) node  [font=\large,xscale=0.75,yscale=0.75] [align=left] {Design};
% Text Node
\draw (505.71,183.65) node  [font=\large,xscale=0.75,yscale=0.75] [align=left] {Outcome};
% Text Node
\draw (504.81,165.49) node  [font=\small,xscale=0.75,yscale=0.75] [align=left] {$\displaystyle \tau_{i}$ iterations};
% Text Node
\draw (372.19,178.73) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-270.01,xscale=0.75,yscale=0.75] [align=left] {infer};
% Text Node
\draw (391.01,149.24) node  [font=\large,xscale=0.75,yscale=0.75] [align=left] {Posterior};
% Text Node
\draw (474.37,119.65) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.89,xscale=0.75,yscale=0.75] [align=left] {refine};
% Text Node
\draw (400.11,115.25) node  [xscale=0.75,yscale=0.75] [align=left] {Initial Policy};
% Text Node
\draw (399.76,88.9) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.75,yscale=0.75] [align=left] {\begin{minipage}[lt]{51pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Offline }\\\textbf{training} 
\end{center}

\end{minipage}};
% Text Node
\draw (496.99,82.58) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.75,yscale=0.75] [align=left] {\begin{minipage}[lt]{95.92pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Live experiment}
\end{center}

\end{minipage}};
% Text Node
\draw (421.47,172.24) node  [font=\small,xscale=0.75,yscale=0.75] [align=left] {$\displaystyle K$ steps};
% Text Node
\draw (531,102.72) node  [font=\large,xscale=0.75,yscale=0.75] [align=left] {Policy};


\end{tikzpicture}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% CAPTION SA POLICY-BASED %%%%%%
\caption{Semi-amortized PB-BED}
\label{fig:bed_semi_amortized}
\end{subfigure}


\vspace{-0pt}
\caption{\textbf{Overview of adaptive BED approaches.} The traditional BED approach fits a posterior after each experiment iteration and optimizes for the next step best designs (i.e. greedily). Fully amortized policy-based BED approaches like DAD train a policy once offline, before the live experiment, then deploy this as a fixed policy to make adaptive design decisions during the experiment. Our semi-amortized approach enables periodic policy refinement during test-time.
}
\vspace{-10pt}
\label{fig:bed_approaches}
\end{figure*}


